Gaussian RBF-kernels via Fock spaces: quaternionic and several complex variables settings

In this paper we study two extensions of the complex-valued Gaussian radial basis function (RBF) kernel and discuss their connections with Fock spaces in two different settings. First, we introduce the quaternonic Gaussian RBF kernel constructed using the theory of slice hyperholomorphic functions. Then, we consider the case of Gaussian RBF kernels in several complex variables.

==> Exst.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,421); %set diagram left start at 0, and has height of 421
	
	%Straight Lines [id:da0054719957176017076] 
	\draw    (327,160.5) -- (236.5,251) ;
	\draw [shift={(235.08,252.42)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5131793990686037] 
	\draw    (206,294.5) -- (156.52,342.36) ;
	\draw [shift={(155.08,343.75)}, rotate = 315.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da04473798240137572] 
	\draw    (240,291.5) -- (304.5,341.52) ;
	\draw [shift={(306.08,342.75)}, rotate = 217.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8690779561142218] 
	\draw    (351,161.5) -- (462.47,243.56) ;
	\draw [shift={(464.08,244.75)}, rotate = 216.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da645224947295438] 
	\draw    (340,56.25) -- (340,126.25) ;
	\draw [shift={(340,128.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp6737107260803155] 
	\draw   (251,19.67) -- (434.08,19.67) -- (434.08,47.92) -- (251,47.92) -- cycle ;
	%Shape: Rectangle [id:dp9967267523988828] 
	\draw   (228,130.67) -- (472.08,130.67) -- (472.08,158.92) -- (228,158.92) -- cycle ;
	%Shape: Rectangle [id:dp23611258088516962] 
	\draw   (397.08,254.92) -- (666.08,254.92) -- (666.08,282.92) -- (397.08,282.92) -- cycle ;
	%Shape: Rectangle [id:dp3392781765096681] 
	\draw   (134,254.67) -- (329.08,254.67) -- (329.08,282.92) -- (134,282.92) -- cycle ;
	%Shape: Rectangle [id:dp5449397885003464] 
	\draw   (255,354.67) -- (428.08,354.67) -- (428.08,382.92) -- (255,382.92) -- cycle ;
	%Shape: Rectangle [id:dp9307695635278442] 
	\draw   (34,352.67) -- (209.08,352.67) -- (209.08,396.92) -- (34,396.92) -- cycle ;
	
	% Text Node
	\draw (233,134.9) node [anchor=north west][inner sep=0.75pt]    {$One\ complex-valued\ RBF\ kernel$};
	% Text Node
	\draw (140,259.9) node [anchor=north west][inner sep=0.75pt]    {$Hypercomplex\ RBF\ kernel$};
	% Text Node
	\draw (402,256.9) node [anchor=north west][inner sep=0.75pt]    {$Several\ complex\ variables\ RBF\ kernel$};
	% Text Node
	\draw (36,356.07) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			Slice\ hyperholomorphic\\
			\ \ \ \ \ \ \ \ \ RBF\ kernel
		\end{array}$};
	% Text Node
	\draw (263,357.9) node [anchor=north west][inner sep=0.75pt]    {$Monogenic\ RBF\ kernel$};
	% Text Node
	\draw (254,27.4) node [anchor=north west][inner sep=0.75pt]    {$Real-valued\ RBF\ kernel$};
	
	
\end{tikzpicture}

